Charge-stripe phases versus a weak anisotropy of nearest-neighbor hopping

Recently, we demonstrated rigorously the stability of charge-stripe phases in quantum-particle systems that are described by extended Falicov-Kimball Hamiltonians, with the quantum hopping particles being either spinless fermions or hardcore bosons. In this paper, by means of the same methods, we show that any anisotropy of nearest-neighbor hopping eliminates the $\pi/2$-rotation degeneracy of the so called dimeric and axial-stripe phases and orients them in the direction of a weaker hopping. Moreover, due to the same anisotropy the obtained phase diagrams of fermions show a tendency to become similar to those of hardcore bosons.

==> (inline-0) <==
\begin{tabular}{|l|c|c|}
\hline Lines & $0<\beta_{2}\leqslant7$ & $7\leqslant \beta_{2}\leqslant10$
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}_{cb}$ &
\multicolumn{2}{|c|}{$\omega=\beta_{2}+\frac{9}{2}$}
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}_{dd}$ &
$\varepsilon=2\omega-2\beta_{2}+3$ & ---
\\
\hline ${\mathcal{S}}_{dd} | {\mathcal{S}}_{cb}$ &
$\varepsilon=-2\omega+2\beta_{2}+21$ & ---
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$ &
\multicolumn{2}{|c|}{$\varepsilon=\omega+\frac{1}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{d1} | {\mathcal{S}}_{cb}$ &
\multicolumn{2}{|c|}{$\varepsilon=-\omega+2\beta_{2}+\frac{19}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}_{dd}$ &
$\omega=2\beta_{2}-\frac{5}{2}$ & ---
\\
\hline ${\mathcal{S}}_{dd} | {\mathcal{S}}^{v}_{d1}$ &
$\omega=\frac{23}{2}$ & ---
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}_{dd}$ &
$\varepsilon=2\beta_{2}-6$ & ---
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}^{v}_{v2}$ &
\multicolumn{2}{|c|}{$\varepsilon=\omega-\frac{7}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$ &
\multicolumn{2}{|c|}{$\varepsilon=-\omega+2\beta_{2}+\frac{11}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}^{v}_{d1}$ & --- &
$\omega=\beta_{2}+\frac{9}{2}$
\\
\hline
\end{tabular}
\hspace{10mm}
\begin{tabular}{|l|c|c|}
\hline Points & $0<\beta_{2}\leqslant7$ & $7 \leqslant \beta_{2}\leqslant10$
\\
\hline ${\bf a}$ & $\left( \beta_{2}+\frac{9}{2},12 \right)$ &
$\left( \beta_{2}+\frac{9}{2},\beta_{2}+5 \right)$
\\
\hline ${\bf b}$ & $\left( 2\beta_{2}-\frac{5}{2},2\beta_{2}-2
\right)$ & $\left( \beta_{2}+\frac{9}{2},\beta_{2}+1 \right)$
\\
\hline ${\bf c}$ & $\left( \frac{23}{2},2\beta_{2}-2 \right)$ & ---
\\
\hline ${\bf d}$ & $\left( 2\beta_{2}-\frac{5}{2},2\beta_{2}-6
\right)$ & ---
\\
\hline ${\bf e}$ & $\left( \frac{23}{2},2\beta_{2}-6 \right)$ & ---
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline Lines & $0<\beta_{2}\leqslant2$ & $2<\beta_{2}\leqslant5$
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}_{cb}$ &
\multicolumn{2}{|c|}{$\omega=\beta_{2}+\frac{5}{2}$}
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}_{pcb}$ &
$\varepsilon=2\omega-2\beta_{2}+4$ & ---
\\
\hline ${\mathcal{S}}_{pcb} | {\mathcal{S}}_{cb}$ &
$\varepsilon=-2\omega+2\beta_{2}+14$ & ---
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$ &
\multicolumn{2}{|c|}{$\varepsilon=\omega+\frac{9}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{d1} | {\mathcal{S}}_{cb}$ &
\multicolumn{2}{|c|}{$\varepsilon=-\omega+2\beta_{2}+\frac{19}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}_{pcb}$ &
$\omega=2\beta_{2}+\frac{1}{2}$ & ---
\\
\hline ${\mathcal{S}}_{pcb} | {\mathcal{S}}^{v}_{d1}$ &
$\omega=\frac{9}{2}$ & ---
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}_{pcb}$ &
$\varepsilon=2\beta_{2}+1$ & ---
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}^{v}_{v2}$ &
\multicolumn{2}{|c|}{$\varepsilon=\omega+\frac{1}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$ &
\multicolumn{2}{|c|}{$\varepsilon=-\omega+2\beta_{2}+\frac{11}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}^{v}_{d1}$ & --- &
$\omega=\beta_{2}+\frac{5}{2}$
\\
\hline
\end{tabular}
\hspace{10mm}
\begin{tabular}{|l|c|c|}
\hline Points & $0<\beta_{2}\leqslant2$ & $2<\beta_{2}\leqslant5$
\\
\hline ${\bf a}$ & $\left( \beta_{2}+\frac{5}{2},9 \right)$ &
$\left( \beta_{2}+\frac{5}{2},\beta_{2}+7 \right)$
\\
\hline ${\bf b}$ & $\left( 2\beta_{2}+\frac{1}{2},2\beta_{2}+5
\right)$ & $\left( \beta_{2}+\frac{5}{2},\beta_{2}+3 \right)$
\\
\hline ${\bf c}$ & $\left( \frac{9}{2},2\beta_{2}+5 \right)$ & ---
\\
\hline ${\bf d}$ & $\left( 2\beta_{2}+\frac{1}{2},2\beta_{2}+1
\right)$ & ---
\\
\hline ${\bf e}$ & $\left( \frac{9}{2},2\beta_{2}+1 \right)$ & ---
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\hline Lines & $0<\beta_{2}\leqslant1$ & $1<\beta_{2}\leqslant2$ &
$2<\beta_{2}\leqslant3$ & $3<\beta_{2}\leqslant6$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ &
\multicolumn{4}{|c|}{$\delta=0$}
\\
\hline ${\mathcal{S}}_{dd} | {\mathcal{S}}_{-}$ &
\multicolumn{2}{|c|}{$\delta=-\frac{\omega}{2}+\frac{\beta_{2}}{2}-\frac{3}{4}$}
& \multicolumn{2}{|c|}{---}
\\
\hline ${\mathcal{S}}_{dd} | {\mathcal{S}}_{1}$ &
\multicolumn{2}{|c|}{
$\delta=-\frac{\omega}{6}+\frac{\beta_{2}}{6}-\frac{11}{12}$} &
\multicolumn{2}{|c|}{---}
\\
\hline ${\mathcal{S}}_{dd} | {\mathcal{S}}_{2}$ &
\multicolumn{2}{|c|}{$\delta=-\frac{3}{2}$} &
\multicolumn{2}{|c|}{---}
\\
\hline ${\mathcal{S}}_{dd} | {\mathcal{S}}_{3}$ &
\multicolumn{2}{|c|}{$\delta=\frac{\omega}{2}-\frac{\beta_{2}}{2}-\frac{21}{4}$}
& \multicolumn{2}{|c|}{---}
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
\multicolumn{4}{|c|}{$\delta=-\omega+\beta_{2}-\frac{1}{2}$}
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
\multicolumn{4}{|c|}{$\delta=-\omega+\beta_{2}+2$}
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
\multicolumn{4}{|c|}{$\delta=-\omega+\beta_{2}+6$}
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
\multicolumn{4}{|c|}{$\delta=-\omega+\beta_{2}+\frac{21}{2}$}
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}^{v}_{v1}$ & --- &
\multicolumn{3}{|c|}{$\delta=-\frac{\omega}{4}-\frac{1}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{d2} | {\mathcal{S}}_{dd}$ & --- &
\multicolumn{2}{|c|}{$\delta=-\frac{\omega}{4}+\frac{\beta_{2}}{2}-\frac{9}{8}$}
& ---
\\
\hline ${\mathcal{S}}^{v}_{d2} | {\mathcal{S}}_{-}$ & --- &
\multicolumn{3}{|c|}{$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}-\frac{3}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{d2} | {\mathcal{S}}_{1}$ & --- &
\multicolumn{3}{|c|}{$\delta=\frac{\omega}{4}-\frac{3\beta_{2}}{2}+\frac{1}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{d1} | {\mathcal{S}}_{3}$ & --- &
\multicolumn{3}{|c|}{$\delta=-\frac{\omega}{4}-\frac{\beta_{2}}{2}+\frac{27}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}_{dd}$ & --- &
\multicolumn{2}{|c|}{$\omega=2\beta_{2}-\frac{5}{2}$} & ---
\\
\hline ${\mathcal{S}}^{v}_{d1} | {\mathcal{S}}_{dd}$ & --- &
\multicolumn{2}{|c|}{$\omega=\frac{23}{2}$} & ---
\\
\hline ${\mathcal{S}}^{v}_{d1} | {\mathcal{S}}_{cb}$ & --- &
\multicolumn{3}{|c|}{$\omega=2\beta_{2}+\frac{19}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v3} | {\mathcal{S}}^{v}_{v1}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=\frac{\omega}{4}-\frac{7}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{v3} | {\mathcal{S}}_{dd}$ &
\multicolumn{2}{|c|}{---} &
$\delta=-\frac{\omega}{2}+\frac{3\beta_{2}}{2}-\frac{11}{4}$ & ---
\\
\hline ${\mathcal{S}}^{v}_{v3} | {\mathcal{S}}_{-}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=-\frac{\omega}{2}+\frac{1}{4}$}
\\
\hline ${\mathcal{S}}^{v}_{v3} | {\mathcal{S}}^{v}_{d2}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=\frac{\omega}{4}-\frac{3\beta_{2}}{2}+\frac{17}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{d4} | {\mathcal{S}}^{v}_{d2}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}+\frac{13}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{d4} | {\mathcal{S}}_{dd}$ &
\multicolumn{2}{|c|}{---} & $\delta=\frac{\beta_{2}}{2}-\frac{5}{2}$
& ---
\\
\hline ${\mathcal{S}}^{v}_{d4} | {\mathcal{S}}_{2}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=-\beta_{2}+\frac{1}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{d4} | {\mathcal{S}}^{v}_{d3}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}+\frac{37}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{d3} | {\mathcal{S}}_{dd}$ &
\multicolumn{2}{|c|}{---} &
$\delta=\frac{\omega}{2}+\frac{\beta_{2}}{2}-\frac{29}{4}$ & ---
\\
\hline ${\mathcal{S}}^{v}_{d3} | {\mathcal{S}}_{3}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=\frac{\omega}{2}-2\beta_{2}-\frac{9}{4}$}
\\
\hline ${\mathcal{S}}^{v}_{d3} | {\mathcal{S}}^{v}_{d1}$ &
\multicolumn{2}{|c|}{---} &
\multicolumn{2}{|c|}{$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}+\frac{57}{8}$}
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v3}$ &
\multicolumn{3}{|c|}{---} & $\delta=-\frac{\omega}{2}+\frac{7}{4}$
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d4}$ &
\multicolumn{3}{|c|}{---} & $\delta=-\beta_{2}+2$
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d3}$ &
\multicolumn{3}{|c|}{---} &
$\delta=\frac{\omega}{2}-2\beta_{2}+\frac{1}{4}$
\\
\hline ${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$ &
\multicolumn{3}{|c|}{---} & $\omega=2\beta_{2}+\frac{11}{2}$
\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\begin{center}
\begin{tabular}{|l|c|c|c|c|}
\hline Points & $0<\beta_{2}\leqslant1$ & $1<\beta_{2}\leqslant2$ &
$2<\beta_{2}\leqslant3$ & $3<\beta_{2}\leqslant6$
\\
\hline {\bf a} & $\left( \beta_{2}-\frac{3}{2},0 \right)$ &
\multicolumn{3}{|c|}{$\left( -\frac{1}{2},0 \right)$}
\\
\hline {\bf b} & $\left( \beta_{2}+\frac{1}{2},-1 \right)$ & $\left(
2\beta_{2}-\frac{5}{2},-\frac{\beta_{2}}{2}+\frac{1}{2} \right)$ &
$\left( 2\beta_{2}-\frac{5}{2},\frac{\beta_{2}}{2}-\frac{3}{2}
\right)$ & $\left( \frac{7}{2},0 \right)$
\\
\hline {\bf c} & $\left( \beta_{2}+\frac{7}{2},-\frac{3}{2} \right)$
& $\left( \frac{23}{2},-\frac{\beta_{2}}{2}+\frac{1}{2} \right)$ &
$\left( \frac{23}{2},\frac{\beta_{2}}{2}-\frac{3}{2} \right)$ &
$\left( \frac{3}{2},-\frac{1}{2} \right)$
\\
\hline {\bf d} & $\left( \beta_{2}+\frac{15}{2},-\frac{3}{2}
\right)$ & $\left( 2\beta_{2}+\frac{19}{2},-\beta_{2}+1 \right)$ &
$\left( \frac{3}{2},-\frac{1}{2} \right)$ & $\left(
2\beta_{2}+\frac{11}{2},-\beta_{2}+3 \right)$
\\
\hline {\bf e} & $\left( \beta_{2}+\frac{21}{2},0 \right)$ & $\left(
\frac{3}{2},\frac{\beta_{2}}{2}-\frac{3}{2} \right)$ & $\left(
4\beta_{2}-\frac{13}{2},-\frac{\beta_{2}}{2}+\frac{1}{2} \right)$ &
$\left( 2\beta_{2}-\frac{1}{2},-\beta_{2}+2 \right)$
\\
\hline {\bf f} & --- & $\left(
4\beta_{2}-\frac{5}{2},-\frac{\beta_{2}}{2}-\frac{1}{2} \right)$ &
$\left( 2\beta_{2}-\frac{5}{2},-\beta_{2}+\frac{3}{2} \right)$ &
$\left( 2\beta_{2}+\frac{7}{2},-\beta_{2}+2 \right)$
\\
\hline {\bf g} & --- & $\left( 2\beta_{2}-\frac{1}{2},-\beta_{2}
\right)$ & $\left( 2\beta_{2}+\frac{15}{2},-\beta_{2}+\frac{3}{2}
\right)$ & $\left( 2\beta_{2}-\frac{5}{2},-\beta_{2}+\frac{3}{2}
\right)$
\\
\hline {\bf h} & --- & $\left( \beta_{2}+\frac{7}{2},-\frac{3}{2}
\right)$ & $\left( \frac{11}{2},\frac{\beta_{2}}{2}-\frac{5}{2}
\right)$ & $\left( 2\beta_{2}+\frac{15}{2},-\beta_{2}+\frac{3}{2}
\right)$
\\
\hline {\bf i} & --- & $\left( \beta_{2}+\frac{15}{2},-\frac{3}{2}
\right)$ & $\left( \frac{19}{2},\frac{\beta_{2}}{2}-\frac{5}{2}
\right)$ & $\left( 2\beta_{2}+\frac{19}{2},-\beta_{2}+1 \right)$
\\
\hline {\bf j} & \multicolumn{2}{|c|}{---} & $\left(
2\beta_{2}+\frac{19}{2},-\beta_{2}+1 \right)$ & $\left(
2\beta_{2}+\frac{3}{2},-\beta_{2}+\frac{1}{2} \right)$
\\
\hline {\bf k} & \multicolumn{2}{|c|}{---} & $\left(
2\beta_{2}+\frac{3}{2},-\beta_{2}+\frac{1}{2} \right)$ & $\left(
2\beta_{2}+\frac{11}{2},-\beta_{2}+\frac{1}{2} \right)$
\\
\hline {\bf l} & \multicolumn{2}{|c|}{---} & $\left(
2\beta_{2}+\frac{11}{2},-\beta_{2}+\frac{1}{2} \right)$ & $\left(
2\beta_{2}-\frac{1}{2},-\beta_{2} \right)$
\\
\hline {\bf m} & \multicolumn{2}{|c|}{---} & $\left(
2\beta_{2}-\frac{1}{2},-\beta_{2} \right)$ & ---
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|}
\hline Lines & $0<\beta_{2}\leqslant3$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{+}$ & $\delta=0$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}^{v}_{v1}$ &
$\delta=-\frac{\omega}{4}-\frac{9}{8}$
\\
\hline ${\mathcal{S}}^{v}_{v1}|{\mathcal{S}}^{v}_{v3}$ &
$\delta=\frac{\omega}{4}+\frac{1}{8}$
\\
\hline ${\mathcal{S}}^{v}_{v3}|{\mathcal{S}}^{v}_{v2}$ &
$\delta=-\frac{\omega}{2}-\frac{1}{4}$
\\
\hline ${\mathcal{S}}_{-}|{\mathcal{S}}^{v}_{v3}$ &
$\delta=-\frac{\omega}{2}-\frac{7}{4}$
\\
\hline ${\mathcal{S}}^{v}_{v3}|{\mathcal{S}}^{v}_{d2}$ &
$\delta=\frac{\omega}{4}-\frac{3\beta_{2}}{2}-\frac{23}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d2}|{\mathcal{S}}^{v}_{d3}$ &
$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}+\frac{5}{8}$
\\
\hline ${\mathcal{S}}_{-}|{\mathcal{S}}^{v}_{d2}$ &
$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}-\frac{11}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d2}|{\mathcal{S}}_{1}$ &
$\delta=\frac{\omega}{4}-\frac{3\beta_{2}}{2}-\frac{39}{8}$
\\
\hline ${\mathcal{S}}^{v}_{v2}|{\mathcal{S}}^{v}_{d3}$ &
$\delta=\frac{\omega}{2}-2\beta_{2}-\frac{15}{4}$
\\
\hline ${\mathcal{S}}^{v}_{d3}|{\mathcal{S}}_{3}$ &
$\delta=\frac{\omega}{2}-2\beta_{2}-\frac{25}{4}$
\\
\hline ${\mathcal{S}}^{v}_{d3}|{\mathcal{S}}^{v}_{d1}$ &
$\delta=-\frac{3\omega}{4}+\frac{\beta_{2}}{2}+\frac{25}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d1}|{\mathcal{S}}_{3}$ &
$\delta=-\frac{\omega}{4}-\frac{\beta_{2}}{2}-\frac{5}{8}$
\\
\hline ${\mathcal{S}}^{v}_{v2}|{\mathcal{S}}^{v}_{d1}$ &
$\omega=2\beta_{2}+\frac{11}{2}$
\\
\hline ${\mathcal{S}}^{v}_{d1}|{\mathcal{S}}_{cb}$ &
$\omega=2\beta_{2}+\frac{19}{2}$
\\
\hline ${\mathcal{S}}_{-}|{\mathcal{S}}_{1}$ &
$\delta=-\omega+\beta_{2}-\frac{1}{2}$
\\
\hline ${\mathcal{S}}_{1}|{\mathcal{S}}_{3}$ &
$\delta=-\omega+\beta_{2}+2$
\\
\hline ${\mathcal{S}}_{3}|{\mathcal{S}}_{cb}$ &
$\delta=-\omega+\beta_{2}+\frac{13}{2}$
\\
\hline
\end{tabular}
\hspace{10mm}
\begin{tabular}{|l|c|}
\hline Points & $0<\beta_{2}\leqslant3$
\\
\hline ${\bf a}$ & $\left( -\frac{9}{2},0 \right)$
\\
\hline ${\bf b}$ & $\left( -\frac{1}{2},0 \right)$
\\
\hline ${\bf c}$ & $\left( -\frac{5}{2}, -\frac{1}{2} \right)$
\\
\hline ${\bf d}$ & $\left( 2\beta_{2}+\frac{11}{2}, -\beta_{2}-1 \right)$
\\
\hline ${\bf e}$ & $\left( 2\beta_{2}+\frac{7}{2}, -\beta_{2}-2 \right)$
\\
\hline ${\bf f}$ & $\left( 2\beta_{2}+\frac{3}{2}, -\beta_{2}-\frac{5}{2}
\right)$
\\
\hline ${\bf g}$ & $\left( 2\beta_{2}+\frac{15}{2}, -\beta_{2}-\frac{5}{2}
\right)$
\\
\hline ${\bf h}$ & $\left( 2\beta_{2}+\frac{19}{2}, -\beta_{2}-3 \right)$
\\
\hline ${\bf i}$ & $\left( 2\beta_{2}+\frac{11}{2}, -\beta_{2}-7/2 \right)$
\\
\hline ${\bf j}$ & $\left( 2\beta_{2}+\frac{7}{2}, -\beta_{2}-4 \right)$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline Lines & fermions & bosons
\\
\hline ${\mathcal{S}}_{seg} | {\mathcal{S}}_{cb}$ &
$\omega=\frac{9}{2}$ & $\omega=\frac{5}{2}$
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}^{v}_{d1}$ &
$\omega=\frac{9}{2}$ & $\omega=\frac{5}{2}$
\\
\hline ${\mathcal{S}}^{v}_{v1}|{\mathcal{S}}_{seg}$ &
$\varepsilon=\omega+\frac{1}{2}$ & $\varepsilon=\omega+\frac{9}{2}$
\\
\hline ${\mathcal{S}}^{v}_{d1}|{\mathcal{S}}_{cb}$ &
\multicolumn{2}{|c|}{$\varepsilon=-\omega+\frac{19}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{v2}|{\mathcal{S}}^{v}_{v1}$ &
$\varepsilon=\omega-\frac{7}{2}$ & $\varepsilon=\omega+\frac{1}{2}$
\\
\hline ${\mathcal{S}}^{v}_{v2}|{\mathcal{S}}^{v}_{d1}$ &
\multicolumn{2}{|c|}{$\varepsilon=-\omega+\frac{11}{2}$}
\\
\hline
\end{tabular}
\hspace{10mm}
\begin{tabular}{|l|c|c|}
\hline Points & fermions & bosons
\\
\hline ${\bf a}$ & $\left( \frac{9}{2},5 \right)$ & $\left(
\frac{5}{2},7 \right)$
\\
\hline ${\bf b}$ & $\left( \frac{9}{2},1 \right)$ & $\left(
\frac{5}{2},3 \right)$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline Lines & fermions & bosons
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{+}$ &
\multicolumn{2}{|c|}{$\delta=0$}
\\
\hline ${\mathcal{S}}^{v}_{v1} | {\mathcal{S}}_{-}$ &
$\delta=-\frac{\omega}{4}-\frac{1}{8}$ &
$\delta=-\frac{\omega}{4}-\frac{9}{8}$
\\
\hline ${\mathcal{S}}^{v}_{v1}|{\mathcal{S}}^{v}_{v3}$ &
$\delta=\frac{\omega}{4}-\frac{7}{8}$ &
$\delta=\frac{\omega}{4}+\frac{1}{8}$
\\
\hline ${\mathcal{S}}^{v}_{v3}|{\mathcal{S}}_{-}$ &
$\delta=-\frac{\omega}{2}+\frac{1}{4}$ &
$\delta=-\frac{\omega}{2}-\frac{7}{4}$
\\
\hline ${\mathcal{S}}^{v}_{v3}|{\mathcal{S}}^{v}_{v2}$ &
$\delta=-\frac{\omega}{2}+\frac{7}{4}$ &
$\delta=-\frac{\omega}{2}-\frac{1}{4}$
\\
\hline
\end{tabular}
\hspace{10mm}
\begin{tabular}{|l|c|c|}
\hline Points & fermions & bosons
\\
\hline ${\bf a}$ & $\left( -\frac{1}{2},0 \right)$ & $\left(
-\frac{9}{2},0 \right)$
\\
\hline ${\bf b}$ & $\left( \frac{7}{2},0 \right)$ & $\left(
-\frac{1}{2},0 \right)$
\\
\hline ${\bf c}$ & $\left( \frac{3}{2},-\frac{1}{2} \right)$ &
$\left( -\frac{5}{2},-\frac{1}{2} \right)$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline Lines & fermions & bosons
\\
\hline ${\mathcal{S}}^{v}_{v3} | {\mathcal{S}}_{-}$ &
$\delta=-\frac{\omega}{2}+\frac{1}{4}$ &
$\delta=-\frac{\omega}{2}-\frac{7}{4}$
\\
\hline ${\mathcal{S}}^{v}_{v3} | {\mathcal{S}}^{v}_{v2}$ &
$\delta=-\frac{\omega}{2}+\frac{7}{4}$ &
$\delta=-\frac{\omega}{2}-\frac{1}{4}$
\\
\hline ${\mathcal{S}}^{v}_{v3}|{\mathcal{S}}^{v}_{d2}$ &
$\delta=\frac{\omega}{4}+\frac{17}{8}$ &
$\delta=\frac{\omega}{4}-\frac{23}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d2}|{\mathcal{S}}_{-}$ &
$\delta=-\frac{3\omega}{4}-\frac{3}{8}$ &
$\delta=-\frac{3\omega}{4}-\frac{11}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d2}|{\mathcal{S}}^{v}_{d4}$ &
$\delta=-\frac{3\omega}{4}+\frac{13}{8}$ & ---
\\
\hline ${\mathcal{S}}^{v}_{d2}|{\mathcal{S}}^{v}_{d3}$ & --- &
$\delta=-\frac{3\omega}{4}+\frac{5}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d2}|{\mathcal{S}}_{1}$ &
$\delta=\frac{\omega}{4}+\frac{1}{8}$ &
$\delta=\frac{\omega}{4}-\frac{39}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d4}|{\mathcal{S}}^{v}_{v2}$ & $\delta=2$
& ---
\\
\hline ${\mathcal{S}}^{v}_{d4}|{\mathcal{S}}_{2}$ &
$\delta=\frac{1}{2}$ &
---
\\
\hline ${\mathcal{S}}^{v}_{d4}|{\mathcal{S}}^{v}_{d3}$ &
$\delta=-\frac{3\omega}{4}+\frac{37}{8}$ &
---
\\
\hline ${\mathcal{S}}^{v}_{d3}|{\mathcal{S}}^{v}_{v2}$ &
$\delta=\frac{\omega}{2}+\frac{1}{4}$ &
$\delta=\frac{\omega}{2}-\frac{15}{4}$
\\
\hline ${\mathcal{S}}^{v}_{d3}|{\mathcal{S}}_{3}$ &
$\delta=\frac{\omega}{2}-\frac{9}{4}$ &
$\delta=\frac{\omega}{2}-\frac{25}{4}$
\\
\hline ${\mathcal{S}}^{v}_{d3}|{\mathcal{S}}^{v}_{d1}$ &
$\delta=-\frac{3\omega}{4}+\frac{57}{8}$ &
$\delta=-\frac{3\omega}{4}+\frac{25}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d1}|{\mathcal{S}}_{3}$ &
$\delta=-\frac{\omega}{4}+\frac{27}{8}$ &
$\delta=-\frac{\omega}{4}-\frac{5}{8}$
\\
\hline ${\mathcal{S}}^{v}_{d1}|{\mathcal{S}}^{v}_{v2}$ &
\multicolumn{2}{|c|}{$\omega=\frac{11}{2}$}
\\
\hline ${\mathcal{S}}^{v}_{d1}|{\mathcal{S}}_{cb}$ &
\multicolumn{2}{|c|}{$\omega=\frac{19}{2}$}
\\
\hline ${\mathcal{S}}_{-}|{\mathcal{S}}_{1}$ &
\multicolumn{2}{|c|}{$\delta=-\omega-\frac{1}{2}$}
\\
\hline ${\mathcal{S}}_{1}|{\mathcal{S}}_{2}$ & $\delta=-\omega+2$ &
---
\\
\hline ${\mathcal{S}}_{1}|{\mathcal{S}}_{3}$ & --- &
$\delta=-\omega+2$
\\
\hline ${\mathcal{S}}_{2}|{\mathcal{S}}_{3}$ & $\delta=-\omega+6$ &
---
\\
\hline ${\mathcal{S}}_{3}|{\mathcal{S}}_{cb}$ &
$\delta=-\omega+\frac{21}{2}$ & $\delta=-\omega+\frac{13}{2}$
\\
\hline
\end{tabular}
\hspace{10mm}
\begin{tabular}{|l|c|c|}
\hline Points & fermions & bosons
\\
\hline ${\bf a}$ & $\left( \frac{11}{2}, 3 \right)$ & $\left(
\frac{11}{2}, -1 \right)$
\\
\hline ${\bf b}$ & $\left( -\frac{1}{2}, 2 \right)$ & $\left(
\frac{7}{2}, -2 \right)$
\\
\hline ${\bf c}$ & $\left( \frac{7}{2}, 2 \right)$ & $\left(
\frac{3}{2}, -\frac{5}{2} \right)$
\\
\hline ${\bf d}$ & $\left( -\frac{5}{2}, \frac{3}{2} \right)$ &
$\left( \frac{15}{2}, -\frac{5}{2} \right)$
\\
\hline ${\bf e}$ & $\left( \frac{15}{2}, \frac{3}{2} \right)$ &
$\left( \frac{19}{2}, -3 \right)$
\\
\hline ${\bf f}$ & $\left( \frac{19}{2}, 1 \right)$ & $\left(
\frac{11}{2}, -\frac{7}{2} \right)$
\\
\hline ${\bf g}$ & $\left( \frac{3}{2}, \frac{1}{2} \right)$ &
$\left( \frac{7}{2}, -4 \right)$
\\
\hline ${\bf h}$ & $\left( \frac{11}{2}, \frac{1}{2} \right)$ & ---
\\
\hline ${\bf i}$ & $\left( -\frac{1}{2}, 0 \right)$ & ---
\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}_{v1}$ &
${\mathcal{S}}_{cb} | {\mathcal{S}}_{d1}$ & ${\mathcal{S}}_{v2} |
{\mathcal{S}}_{v1}$ & ${\mathcal{S}}_{v2} | {\mathcal{S}}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$} &
$-\frac{\omega}{96}+\frac{7}{64}$ &
$-\frac{\omega}{96}-\frac{1}{64}$
\\
\hline $\alpha_{5}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$} &
$-\frac{\omega}{96}+\frac{7}{64}$ &
$-\frac{\omega}{96}-\frac{1}{64}$
\\
\hline $\alpha_{6}$ & \multicolumn{3}{|c|}{$0$} &
\multicolumn{2}{|c|}{$-\frac{1}{8}$}
\\
\hline $\alpha_{7}$ & \multicolumn{3}{|c|}{$-\frac{1}{48}$} &
\multicolumn{2}{|c|}{$-\frac{1}{12}$}
\\
\hline $\alpha_{8}$ & \multicolumn{3}{|c|}{$-\frac{1}{48}$} &
\multicolumn{2}{|c|}{$-\frac{1}{12}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$
& ${\mathcal{S}}_{cb} | {\mathcal{S}}^{v}_{d1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ &
\multicolumn{5}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{5}$ &
\multicolumn{5}{|c|}{$-\frac{\omega}{96}+\frac{23}{192}$}
\\
\hline $\alpha_{6}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{7}$ & \multicolumn{5}{|c|}{$-\frac{1}{48}$}
\\
\hline $\alpha_{8}$ & \multicolumn{5}{|c|}{$-\frac{1}{48}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$
& ${\mathcal{S}}_{cb} | {\mathcal{S}}^{v}_{d1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}-\frac{1}{64}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{5}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{49}{192}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{37}{192}$}
\\
\hline $\alpha_{6}$ & \multicolumn{3}{|c|}{$\frac{1}{8}$} &
\multicolumn{2}{|c|}{$0$}
\\
\hline $\alpha_{7}$ & \multicolumn{3}{|c|}{$-\frac{1}{12}$} &
\multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline $\alpha_{8}$ & \multicolumn{3}{|c|}{$-\frac{1}{12}$} &
\multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$
& ${\mathcal{S}}_{cb} | {\mathcal{S}}^{v}_{d1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ & \multicolumn{3}{|c|}{$-\frac{1}{6}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{5}$ & \multicolumn{3}{|c|}{$\frac{1}{6}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{49}{192}$}
\\
\hline $\alpha_{6}$ & \multicolumn{3}{|c|}{$\frac{1}{8}$} &
\multicolumn{2}{|c|}{$0$}
\\
\hline $\alpha_{7}$ & \multicolumn{3}{|c|}{$-\frac{1}{12}$} &
\multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline $\alpha_{8}$ & \multicolumn{3}{|c|}{$-\frac{1}{12}$} &
\multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}_{v1}$ &
${\mathcal{S}}_{cb} | {\mathcal{S}}_{d1}$ & ${\mathcal{S}}_{v2} |
{\mathcal{S}}_{v1}$ & ${\mathcal{S}}_{v2} | {\mathcal{S}}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{5}{192}$} &
$-\frac{\omega}{96}+\frac{17}{192}$ &
$-\frac{\omega}{96}-\frac{7}{192}$
\\
\hline $\alpha_{5}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{5}{192}$} &
$-\frac{\omega}{96}+\frac{17}{192}$ &
$-\frac{\omega}{96}-\frac{7}{192}$
\\
\hline $\alpha_{6}$ & \multicolumn{3}{|c|}{$0$} &
\multicolumn{2}{|c|}{$-\frac{1}{8}$}
\\
\hline $\alpha_{7}$ & \multicolumn{3}{|c|}{$-\frac{1}{48}$} &
\multicolumn{2}{|c|}{$-\frac{1}{12}$}
\\
\hline $\alpha_{8}$ & \multicolumn{3}{|c|}{$-\frac{1}{48}$} &
\multicolumn{2}{|c|}{$-\frac{1}{12}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$
& ${\mathcal{S}}_{cb} | {\mathcal{S}}^{v}_{d1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ & $-\frac{1}{24}$ &
\multicolumn{4}{|c|}{$-\frac{\omega}{96}+\frac{5}{192}$}
\\
\hline $\alpha_{5}$ & $\frac{1}{24}$ &
\multicolumn{4}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{6}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{7}$ & \multicolumn{5}{|c|}{$-\frac{1}{48}$}
\\
\hline $\alpha_{8}$ & \multicolumn{5}{|c|}{$-\frac{1}{48}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$
& ${\mathcal{S}}_{cb} | {\mathcal{S}}^{v}_{d1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ & $-\frac{1}{12}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}-\frac{1}{192}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{1}{24}$}
\\
\hline $\alpha_{5}$ & $\frac{1}{12}$ &
\multicolumn{4}{|c|}{$-\frac{\omega}{96}+\frac{19}{192}$}
\\
\hline $\alpha_{6}$ & $\frac{1}{8}$ &
\multicolumn{2}{|c|}{$\frac{1}{32}$} &
\multicolumn{2}{|c|}{$-\frac{1}{32}$}
\\
\hline $\alpha_{7}$ & $-\frac{1}{12}$ &
\multicolumn{2}{|c|}{$-\frac{1}{48}$} &
\multicolumn{2}{|c|}{$-\frac{1}{192}$}
\\
\hline $\alpha_{8}$ & $-\frac{1}{12}$ &
\multicolumn{2}{|c|}{$-\frac{1}{48}$} &
\multicolumn{2}{|c|}{$-\frac{5}{96}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{seg} |
{\mathcal{S}}_{cb}$ & ${\mathcal{S}}_{seg} | {\mathcal{S}}^{v}_{v1}$
& ${\mathcal{S}}_{cb} | {\mathcal{S}}^{v}_{d1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{v1}$ &
${\mathcal{S}}^{v}_{v2} | {\mathcal{S}}^{v}_{d1}$
\\
\hline $\alpha_{1}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{2}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{3}$ & \multicolumn{5}{|c|}{$0$}
\\
\hline $\alpha_{4}$ & \multicolumn{3}{|c|}{$-\frac{11}{96}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{1}{24}$}
\\
\hline $\alpha_{5}$ & \multicolumn{3}{|c|}{$\frac{11}{96}$} &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{19}{192}$}
\\
\hline $\alpha_{6}$ & \multicolumn{3}{|c|}{$\frac{1}{8}$} &
\multicolumn{2}{|c|}{$-\frac{1}{32}$}
\\
\hline $\alpha_{7}$ & \multicolumn{3}{|c|}{$-\frac{1}{12}$} &
\multicolumn{2}{|c|}{$-\frac{1}{192}$}
\\
\hline $\alpha_{8}$ & \multicolumn{3}{|c|}{$-\frac{1}{12}$} &
\multicolumn{2}{|c|}{$-\frac{5}{96}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$
& ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ & ${\mathcal{S}}_{1} |
{\mathcal{S}}_{2}$ & ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ & $\delta=0$,
$\omega\geqslant\frac{21}{2}$
\\
\hline $\alpha_{1}$ & $0$ & $\frac{\omega}{16}+\frac{3}{32}$ &
$\frac{\omega}{16}-\frac{3}{32}$ & $\frac{\omega}{16}-\frac{9}{32}$
& $\frac{\omega}{16}-\frac{21}{32}$ & $0$
\\
\hline $\alpha_{2}$ & $0$ & $\frac{\omega}{8}+\frac{1}{16}$ &
$\frac{\omega}{8}-\frac{3}{16}$ & $\frac{\omega}{8}-\frac{3}{4}$ &
$\frac{\omega}{8}-\frac{21}{16}$ & $0$
\\
\hline $\alpha_{3}$ & $0$ & $\frac{\omega}{8}+\frac{1}{16}$ &
$\frac{\omega}{8}-\frac{3}{16}$ & $\frac{\omega}{8}-\frac{3}{4}$ &
$\frac{\omega}{8}-\frac{21}{16}$ & $0$
\\
\hline $\alpha_{4}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$} &
$-\frac{\omega}{96}+\frac{1}{16}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{5}$ &
\multicolumn{3}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$} &
$-\frac{\omega}{96}+\frac{1}{16}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{6}$ & \multicolumn{2}{|c|}{$0$} & $-\frac{1}{16}$ &
$-\frac{1}{32}$ & \multicolumn{2}{|c|}{$0$}
\\
\hline $\alpha_{7}$ & \multicolumn{3}{|c|}{$-\frac{1}{48}$} &
$\frac{1}{96}$ & \multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline $\alpha_{8}$ & \multicolumn{3}{|c|}{$-\frac{1}{48}$} &
$\frac{1}{96}$ & \multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}
\hline $\{ \alpha_{i} \}$ & ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$
& ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ & ${\mathcal{S}}_{1} |
{\mathcal{S}}_{2}$ & ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ & $\delta=0$,
$\omega\geqslant\frac{23}{2}$
\\
\hline $\alpha_{1}$ & $0$ & $\frac{\omega}{16}+\frac{1}{32}$ &
$\frac{\omega}{16}-\frac{3}{32}$ & $\frac{\omega}{16}-\frac{11}{32}$
& $\frac{\omega}{16}-\frac{23}{32}$ & $0$
\\
\hline $\alpha_{2}$ & $0$ & $\frac{\omega}{8}-\frac{1}{16}$ &
$\frac{\omega}{8}-\frac{11}{32}$ & $\frac{\omega}{8}-\frac{41}{48}$
& $\frac{\omega}{8}-\frac{23}{16}$ & $0$
\\
\hline $\alpha_{3}$ & $0$ & $\frac{\omega}{8}-\frac{1}{16}$ &
$\frac{\omega}{8}-\frac{13}{32}$ & $\frac{\omega}{8}-\frac{43}{48}$
& $\frac{\omega}{8}-\frac{23}{16}$ & $0$
\\
\hline $\alpha_{4}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$} &
$-\frac{\omega}{96}+\frac{9}{128}$ &
$-\frac{\omega}{96}+\frac{13}{192}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{3}{64}$}
\\
\hline $\alpha_{5}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{13}{192}$} &
$-\frac{\omega}{96}+\frac{29}{384}$ &
$-\frac{\omega}{96}+\frac{5}{64}$ &
\multicolumn{2}{|c|}{$-\frac{\omega}{96}+\frac{13}{192}$}
\\
\hline $\alpha_{6}$ & \multicolumn{2}{|c|}{$0$} &
\multicolumn{2}{|c|}{$-\frac{1}{32}$} & \multicolumn{2}{|c|}{$0$}
\\
\hline $\alpha_{7}$ & \multicolumn{2}{|c|}{$-\frac{1}{48}$} &
$\frac{1}{96}$ & $-\frac{1}{192}$ &
\multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline $\alpha_{8}$ & \multicolumn{2}{|c|}{$-\frac{1}{48}$} &
$\frac{1}{96}$ & $\frac{5}{192}$ &
\multicolumn{2}{|c|}{$-\frac{1}{48}$}
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$ & $\alpha_{9}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{5}{64}$ & $\frac{1}{64}$ &
$-\frac{7}{192}$ & $-\frac{1}{48}$ & 0
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ & $\frac{\omega}{16}$
& $\frac{\omega}{8}-\frac{1}{8}$ & $\frac{\omega}{8}-\frac{3}{32}$ &
$-\frac{\omega}{96}+\frac{15}{256}$ &
$-\frac{\omega}{96}+\frac{5}{64}$ & $-\frac{1}{256}$ &
$-\frac{17}{384}$ & $-\frac{1}{192}$ & 0
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
$\frac{\omega}{16}-\frac{49}{256}$ &
$\frac{\omega}{8}-\frac{31}{64}$ & $\frac{\omega}{8}-\frac{13}{32}$
& $-\frac{\omega}{96}+\frac{7}{128}$ &
$-\frac{\omega}{96}+\frac{27}{256}$ & $-\frac{7}{256}$ &
$-\frac{23}{384}$ & $-\frac{23}{384}$ & $\frac{19}{256}$
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{105}{256}$ &
$\frac{\omega}{8}-\frac{115}{128}$ &
$\frac{\omega}{8}-\frac{29}{32}$ &
$-\frac{\omega}{96}+\frac{7}{128}$ &
$-\frac{\omega}{96}+\frac{43}{512}$ & $-\frac{25}{512}$ &
$-\frac{157}{3072}$ &  $\frac{113}{3072}$ & $0$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{3}{4}$ & $\frac{\omega}{8}-\frac{3}{2}$ &
$\frac{\omega}{8}-\frac{3}{2}$ &  $-\frac{\omega}{96}+\frac{3}{64}$
& $-\frac{\omega}{96}+\frac{5}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline $\delta=0$, $\omega\geqslant\frac{25}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{5}{64}$ & $\frac{1}{64}$ & $-\frac{1}{48}$
& $-\frac{7}{192}$ & $0$
\\
\hline $\left( \frac{1}{2},0 \right)$ & $0$ & $0$ & $0$ &
$\frac{1}{24}$ & $\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline $\left( \frac{23}{2},0 \right)$ & $0$ & $0$ & $0$ &
$-\frac{7}{96}$ & $-\frac{1}{24}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{b}} & $\frac{1}{32}$ & $0$ & $\frac{1}{16}$ &
$\frac{1}{24}$ & $\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{c}} & $\frac{1}{32}$ & $\frac{1}{16}$ & $0$ &
$-\frac{7}{96}$ & $-\frac{1}{24}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{e}} & $\frac{3}{32}$ & $\frac{1}{16}$ & $\frac{1}{8}$ &
$\frac{1}{32}$ & $\frac{1}{16}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{f}} & $\frac{7}{64}$ & $\frac{1}{8}$ & $\frac{3}{16}$ &
$\frac{1}{96}$ & $\frac{11}{192}$ & $-\frac{1}{64}$ &
$-\frac{5}{96}$ & $-\frac{5}{96}$ & $\frac{3}{64}$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$ & $\alpha_{9}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $\frac{1}{32}$ &
$-\frac{5}{96}$ & $-\frac{1}{48}$ & 0
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
$\frac{\omega}{16}-\frac{1}{32}$ & $\frac{\omega}{8}-\frac{3}{16}$ &
$\frac{\omega}{8}-\frac{3}{16}$ & $-\frac{\omega}{96}+\frac{3}{64}$
& $-\frac{\omega}{96}+\frac{17}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & 0
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
$\frac{\omega}{16}-\frac{1}{4}$ & $\frac{\omega}{8}-\frac{9}{16}$ &
$\frac{\omega}{8}-\frac{7}{16}$ & $-\frac{\omega}{96}+\frac{3}{64}$
& $-\frac{\omega}{96}+\frac{23}{192}$ & $-\frac{1}{32}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$ & $\frac{3}{32}$
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{15}{32}$ & $\frac{\omega}{8}-\frac{15}{16}$
& $\frac{\omega}{8}-\frac{15}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $-\frac{1}{16}$ &
$-\frac{1}{12}$ &  $\frac{1}{24}$ & $0$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{25}{32}$ & $\frac{\omega}{8}-\frac{25}{16}$
& $\frac{\omega}{8}-\frac{25}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline $\delta=0$, $\omega\geqslant\frac{27}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{5}{96}$ & $0$
\\
\hline $\left( \frac{3}{2},0 \right)$ & $0$ & $0$ & $0$ &
$\frac{1}{32}$ & $\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline $\left( \frac{23}{2},0 \right)$ & $0$ & $0$ & $0$ &
$-\frac{7}{96}$ & $-\frac{1}{32}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{b}}({\bf{e}}) & $\frac{1}{16}$ & $0$ & $\frac{1}{8}$ &
$\frac{1}{32}$ & $\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{c}} & $\frac{1}{16}$ & $\frac{1}{8}$ & $0$ &
$-\frac{7}{96}$ & $-\frac{1}{32}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$ & $\alpha_{9}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{19}{192}$ & $\frac{1}{32}$ &
$-\frac{5}{96}$ & $-\frac{1}{48}$ & 0
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
$\frac{\omega}{16}-\frac{1}{16}$ & $\frac{\omega}{8}-\frac{1}{4}$ &
$\frac{\omega}{8}-\frac{1}{4}$ & $-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{19}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & 0
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
$\frac{\omega}{16}-\frac{9}{32}$ & $\frac{\omega}{8}-\frac{5}{8}$ &
$\frac{\omega}{8}-\frac{1}{2}$ & $-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{25}{192}$ & $-\frac{1}{32}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$ & $\frac{3}{32}$
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{33}{64}$ & $\frac{\omega}{8}-\frac{31}{32}$
& $\frac{\omega}{8}-1$ & $-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{35}{384}$ & $-\frac{9}{128}$ &
$-\frac{1}{12}$ &  $\frac{5}{192}$ & $0$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{13}{16}$ & $\frac{\omega}{8}-\frac{13}{8}$
& $\frac{\omega}{8}-\frac{13}{8}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{19}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline $\delta=0$, $\omega\geqslant\frac{29}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{19}{192}$ & $\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{5}{96}$ & $0$
\\
\hline $\left( \frac{5}{2},0 \right)$ & $0$ & $0$ & $0$ &
$\frac{1}{48}$ & $\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline $\left( \frac{23}{2},0 \right)$ & $0$ & $0$ & $0$ &
$-\frac{7}{96}$ & $-\frac{1}{48}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{b}} & $\frac{1}{16}$ & $\frac{1}{4}$ & $\frac{1}{4}$ &
$-\frac{5}{96}$ & $0$ & $-\frac{3}{32}$ & $-\frac{1}{12}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{c}} & $\frac{1}{32}$ & $\frac{1}{16}$ & $0$ &
$-\frac{7}{96}$ & $-\frac{1}{48}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{d}} & $\frac{1}{16}$ & $0$ & $\frac{1}{8}$ &
$\frac{1}{32}$ & $\frac{1}{12}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$ & $0$
\\
\hline {\bf{e}} & $\frac{1}{32}$ & $\frac{1}{8}$ & $\frac{3}{16}$ &
$\frac{1}{96}$ & $\frac{1}{16}$ & $-\frac{1}{16}$ & $-\frac{5}{96}$
& $-\frac{5}{96}$ & $0$
\\
\hline {\bf{f}} & $\frac{1}{8}$ & $\frac{1}{8}$ & $\frac{1}{8}$ &
$\frac{7}{192}$ & $\frac{7}{96}$ & $-\frac{1}{64}$ & $\frac{1}{96}$
& $-\frac{1}{48}$ & $0$
\\
\hline {\bf{g}} & $\frac{3}{32}$ & $\frac{3}{16}$ & $\frac{1}{16}$ &
$-\frac{1}{12}$ & $-\frac{3}{64}$ & $-\frac{1}{64}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$ & $0$
\\
\hline {\bf{h}} & $\frac{1}{16}$ & $\frac{1}{8}$ & $\frac{1}{4}$ &
$-\frac{1}{96}$ & $\frac{7}{96}$ & $-\frac{1}{16}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$ & $\frac{1}{16}$
\\
\hline {\bf{i}} & $\frac{1}{16}$ & $\frac{1}{4}$ & $\frac{1}{4}$ &
$-\frac{5}{96}$ & $0$ & $-\frac{3}{32}$ & $-\frac{1}{12}$ &
$-\frac{1}{48}$ & $0$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{7}{64}$ & $\frac{1}{32}$ & $-\frac{5}{96}$
& $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
$\frac{\omega}{16}-\frac{3}{32}$ & $\frac{\omega}{8}-\frac{5}{16}$ &
$\frac{\omega}{8}-\frac{5}{16}$ & $-\frac{\omega}{96}+\frac{3}{64}$
& $-\frac{\omega}{96}+\frac{7}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
$\frac{\omega}{16}-\frac{11}{32}$ & $\frac{\omega}{8}-\frac{7}{16}$
& $\frac{\omega}{8}-\frac{11}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ & $-\frac{1}{16}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{9}{16}$ & $\frac{\omega}{8}-1$ &
$\frac{\omega}{8}-\frac{17}{16}$ & $-\frac{\omega}{96}+\frac{3}{64}$
& $-\frac{\omega}{96}+\frac{3}{32}$ & $-\frac{5}{64}$ &
$-\frac{1}{12}$ &  $\frac{1}{96}$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{27}{32}$ & $\frac{\omega}{8}-\frac{27}{16}$
& $\frac{\omega}{8}-\frac{27}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{7}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline $\delta=0$, $\omega\geqslant\frac{31}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{7}{64}$ & $\frac{1}{32}$ & $-\frac{1}{48}$
& $-\frac{5}{96}$
\\
\hline $\left( \frac{7}{2},0 \right)$ (${\bf{b}}$) & $0$ & $0$ & $0$
& $\frac{1}{96}$ & $\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline $\left( \frac{23}{2},0 \right)$ (${\bf{c}}$) & $0$ & $0$ &
$0$ & $-\frac{7}{96}$ & $-\frac{1}{96}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline {\bf{d}} & $\frac{1}{16}$ & $0$ & $\frac{1}{8}$ &
$\frac{1}{32}$ & $\frac{3}{32}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline {\bf{e}} ({\bf{h}}) & $0$ & $\frac{1}{4}$ & $\frac{1}{4}$ &
$-\frac{1}{96}$ & $\frac{5}{96}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{i}} & $0$ & $\frac{1}{4}$ & $\frac{1}{4}$ &
$-\frac{5}{96}$ & $\frac{1}{96}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{f}} & $\frac{5}{32}$ & $\frac{7}{32}$ & $\frac{3}{16}$ &
$\frac{35}{768}$ & $\frac{7}{96}$ & $-\frac{3}{256}$ &
$-\frac{5}{384}$ & $-\frac{1}{48}$
\\
\hline {\bf{g}} & $\frac{1}{8}$ & $\frac{1}{4}$ & $\frac{1}{8}$ &
$-\frac{3}{32}$ & $-\frac{3}{64}$ & $-\frac{1}{64}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[h]
\begin{center}
\small \caption{Zero-potentials coefficients for the phase diagram
shown in Fig.~\ref{epspdf}, for $\beta_{2}=6$.}
\label{tb22}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{11}{64}$ & $\frac{1}{32}$ &
$-\frac{5}{96}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
$\frac{\omega}{16}-\frac{9}{32}$ & $\frac{\omega}{8}-\frac{11}{16}$
& $\frac{\omega}{8}-\frac{11}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{11}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
$\frac{\omega}{16}-\frac{19}{32}$ & $\frac{\omega}{8}-\frac{11}{16}$
& $\frac{\omega}{8}-\frac{15}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{7}{64}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{25}{32}$ & $\frac{\omega}{8}-\frac{21}{16}$
& $\frac{\omega}{8}-\frac{23}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{9}{64}$ & $-\frac{3}{32}$ &
$-\frac{1}{12}$ &  $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{33}{32}$ & $\frac{\omega}{8}-\frac{33}{16}$
& $\frac{\omega}{8}-\frac{33}{16}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{11}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline $\delta=0$, $\omega\geqslant\frac{43}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{11}{64}$ & $\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{5}{96}$
\\
\hline ${\bf{b}}$ & $0$ & $0$ & $0$ & $\frac{1}{96}$ &
$\frac{13}{96}$ & $-\frac{1}{32}$ & $-\frac{5}{96}$ &
$-\frac{1}{48}$
\\
\hline $\left( \frac{35}{2},0 \right)$ & $0$ & $0$ & $0$ &
$-\frac{13}{96}$ & $-\frac{1}{96}$ & $-\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{5}{96}$
\\
\hline {\bf{c}} & $\frac{1}{16}$ & $0$ & $\frac{1}{8}$ &
$\frac{1}{32}$ & $\frac{5}{32}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline {\bf{d}} & $\frac{3}{16}$ & $\frac{3}{8}$ & $\frac{3}{8}$ &
$-\frac{13}{96}$ & $-\frac{5}{192}$ & $-\frac{1}{64}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline {\bf{e}} & $\frac{7}{32}$ & $\frac{5}{8}$ & $\frac{9}{16}$ &
$-\frac{11}{192}$ & $\frac{5}{96}$ & $-\frac{7}{64}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$
\\
\hline {\bf{f}} & $\frac{3}{16}$ & $\frac{5}{8}$ & $\frac{5}{8}$ &
$-\frac{11}{96}$ & $-\frac{1}{48}$ & $-\frac{3}{32}$ &
$-\frac{1}{12}$ & $-\frac{1}{48}$
\\
\hline {\bf{g}} & $\frac{11}{32}$ & $\frac{5}{8}$ & $\frac{9}{16}$ &
$-\frac{1}{192}$ & $\frac{7}{96}$ & $-\frac{1}{64}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline {\bf{h}} & $\frac{5}{16}$ & $\frac{5}{8}$ & $\frac{1}{2}$ &
$-\frac{5}{32}$ & $-\frac{3}{64}$ & $-\frac{1}{64}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{5}{192}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
$\frac{\omega}{16}+\frac{3}{32}$ & $\frac{\omega}{8}+\frac{1}{16}$ &
$\frac{\omega}{8}+\frac{1}{16}$ & $-\frac{\omega}{96}+\frac{5}{192}$
& $-\frac{\omega}{96}+\frac{5}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{9}{32}$ & $\frac{\omega}{8}-\frac{1}{16}$ &
$\frac{\omega}{8}-\frac{1}{16}$ & $-\frac{\omega}{96}-\frac{7}{192}$
& $-\frac{\omega}{96}-\frac{7}{192}$ & $-\frac{1}{8}$ &
$-\frac{1}{12}$ &  $-\frac{1}{12}$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{13}{32}$ & $\frac{\omega}{8}-\frac{13}{16}$
& $\frac{\omega}{8}-\frac{13}{16}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline $\delta=0$, $\omega\geqslant\frac{19}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{5}{192}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\bf{b}}$ & $0$ & $0$ & $0$ & $\frac{3}{32}$ &
$\frac{3}{32}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$ & $-\frac{1}{12}$
\\
\hline $\left( \frac{11}{2},0 \right)$ & $0$ & $0$ & $0$ &
$-\frac{3}{32}$ & $-\frac{3}{32}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{c}} & $\frac{3}{32}$ & $\frac{1}{16}$ & $\frac{1}{16}$ &
$\frac{1}{12}$ & $\frac{1}{12}$ & $-\frac{1}{32}$ & $\frac{1}{96}$ &
$\frac{1}{96}$
\\
\hline {\bf{d}} & $\frac{1}{16}$ & $\frac{1}{8}$ & $\frac{1}{8}$ &
$-\frac{3}{32}$ & $-\frac{3}{32}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{e}} & $\frac{1}{16}$ & $\frac{3}{8}$ & $\frac{3}{8}$ &
$-\frac{1}{96}$ & $-\frac{1}{96}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{f}} & $\frac{3}{32}$ & $\frac{9}{16}$ & $\frac{9}{16}$ &
$\frac{7}{96}$ & $\frac{7}{96}$ & $-\frac{3}{32}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{g}} & $\frac{5}{32}$ & $\frac{5}{16}$ & $\frac{5}{16}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$ & $-\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{5}{192}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $\frac{1}{32}$ &
$-\frac{5}{96}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ &
$\frac{\omega}{16}-\frac{3}{32}$ & $\frac{\omega}{8}-\frac{5}{16}$ &
$\frac{\omega}{8}-\frac{5}{16}$ & $-\frac{\omega}{96}+\frac{5}{192}$
& $-\frac{\omega}{96}+\frac{17}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{3}$ &
$\frac{\omega}{16}-\frac{15}{32}$ & $\frac{\omega}{8}-\frac{7}{16}$
& $\frac{\omega}{8}-\frac{7}{16}$ &
$-\frac{\omega}{96}-\frac{7}{192}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $-\frac{1}{8}$ &
$-\frac{1}{12}$ &  $-\frac{1}{12}$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ &
$\frac{\omega}{16}-\frac{19}{32}$ & $\frac{\omega}{8}-\frac{19}{16}$
& $\frac{\omega}{8}-\frac{19}{16}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline $\delta=0$, $\omega\geqslant\frac{31}{2}$ & $0$ & $0$ & $0$ &
$-\frac{\omega}{96}+\frac{5}{192}$ &
$-\frac{\omega}{96}+\frac{17}{192}$ & $\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{5}{96}$
\\
\hline ${\bf{b}}$ & $0$ & $0$ & $0$ & $\frac{1}{32}$ &
$\frac{3}{32}$ & $-\frac{1}{32}$ & $-\frac{5}{96}$ & $-\frac{1}{48}$
\\
\hline $\left( \frac{23}{2},0 \right)$ & $0$ & $0$ & $0$ &
$-\frac{3}{32}$ & $-\frac{1}{32}$ & $-\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{5}{96}$
\\
\hline {\bf{c}} & $\frac{3}{32}$ & $\frac{1}{16}$ & $\frac{1}{16}$ &
$\frac{13}{192}$ & $\frac{25}{192}$ & $-\frac{1}{64}$ &
$\frac{1}{96}$ & $-\frac{1}{48}$
\\
\hline {\bf{d}} & $\frac{1}{4}$ & $\frac{1}{2}$ & $\frac{1}{2}$ &
$-\frac{3}{32}$ & $-\frac{3}{64}$ & $-\frac{1}{64}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline {\bf{e}} & $\frac{1}{4}$ & $\frac{3}{4}$ & $\frac{3}{4}$ &
$-\frac{7}{96}$ & $-\frac{1}{96}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{f}} & $\frac{13}{32}$ & $\frac{23}{32}$ &
$\frac{11}{16}$ & $-\frac{5}{384}$ & $\frac{1}{96}$ &
$-\frac{1}{128}$ & $-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline {\bf{g}} & $\frac{11}{32}$ & $\frac{11}{16}$ &
$\frac{11}{16}$ & $-\frac{7}{48}$ & $-\frac{13}{192}$ &
$-\frac{1}{64}$ & $-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|}
\hline lines & $\alpha_{1}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{v3}^{v}$ &
$\frac{\omega}{16}+\frac{1}{32}$
\\
\hline ${\mathcal{S}}_{v3}^{v} | {\mathcal{S}}_{v2}^{v}$ &
$\frac{\omega}{16}-\frac{7}{32}$
\\
\hline $\delta=0$, $\omega\geqslant\frac{7}{2}$ & $0$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|}
\hline lines & $\alpha_{1}$
\\
\hline ${\mathcal{S}}_{+} | {\mathcal{S}}_{-}$ & $0$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{v3}^{v}$ &
$\frac{\omega}{16}+\frac{9}{32}$
\\
\hline ${\mathcal{S}}_{v3}^{v} | {\mathcal{S}}_{v2}^{v}$ &
$\frac{\omega}{16}+\frac{1}{32}$
\\
\hline $\delta=0$, $\omega\geqslant-\frac{1}{2}$ & $0$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{v3}^{v}$ & $0$ & $0$ &
$\frac{\omega}{8}+\frac{1}{16}$ & $-\frac{\omega}{24}+\frac{1}{16}$
& $-\frac{\omega}{96}+\frac{3}{64}$ & $-\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ & $0$ &
$-\frac{1}{8}$ & $\frac{\omega}{4}+\frac{1}{4}$ &
$-\frac{7\omega}{96}-\frac{3}{64}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{2}$ &
$\frac{7\omega}{96}-\frac{17}{64}$ &
$\frac{7\omega}{48}-\frac{1}{32}$ &
$\frac{5\omega}{48}-\frac{3}{32}$ & $0$ &
$-\frac{\omega}{96}-\frac{1}{64}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline ${\mathcal{S}}_{2} | {\mathcal{S}}_{3}$ &
$\frac{7\omega}{96}-\frac{29}{64}$ &
$\frac{7\omega}{48}-\frac{21}{32}$ &
$\frac{5\omega}{48}-\frac{19}{32}$ & $0$ &
$-\frac{\omega}{96}+\frac{1}{64}$ & $-\frac{3}{32}$ &
$-\frac{1}{12}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ & $0$ & $0$ &
$\frac{\omega}{4}-\frac{21}{8}$ &
$-\frac{7\omega}{96}+\frac{45}{64}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{d1}^{v} | {\mathcal{S}}_{cb}$ & $0$ & $0$ &
$-\frac{\delta}{4}$ & $\frac{\delta}{16}-\frac{5}{96}$ &
$-\frac{5}{96}$ & $0$ & $-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{v2}^{v} | {\mathcal{S}}_{d1}^{v}$ & $0$ & $0$
& $-\frac{\delta}{4}$ & $\frac{\delta}{16}-\frac{1}{96}$ &
$-\frac{5}{192}$ & $-\frac{1}{64}$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{v3}^{v} | {\mathcal{S}}_{v2}^{v}$ &
$-\frac{1}{8}$ & $0$ & $\frac{\omega}{8}-\frac{3}{16}$ &
$-\frac{\omega}{24}+\frac{3}{32}$ &
$-\frac{\omega}{96}+\frac{3}{64}$ & $-\frac{1}{8}$ & $-\frac{1}{12}$
& $-\frac{1}{12}$
\\
\hline {\bf{c}} & $-\frac{1}{8}$ & $0$ & $-\frac{1}{4}$ &
$\frac{7}{96}$ & $-\frac{1}{48}$ & $-\frac{3}{32}$ & $-\frac{1}{12}$
& $-\frac{1}{48}$
\\
\hline {\bf{e}} & $0$ & $0$ & $-\frac{3}{8}$ & $\frac{1}{32}$ &
$-\frac{3}{64}$ & $-\frac{1}{64}$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
\hline lines \& points & $\alpha_{1}$ & $\alpha_{2}$ & $\alpha_{3}$
& $\alpha_{4}$ & $\alpha_{5}$ & $\alpha_{6}$ & $\alpha_{7}$ &
$\alpha_{8}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{v3}^{v}$ & $0$ &
$-\frac{1}{4}$ & $\frac{\omega}{8}+\frac{9}{16}$ &
$-\frac{\omega}{24}-\frac{7}{48}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $\frac{1}{32}$ &
$-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{-} | {\mathcal{S}}_{1}$ & $0$ &
$-\frac{1}{8}$ & $\frac{\omega}{4}+\frac{1}{4}$ &
$-\frac{7\omega}{96}-\frac{13}{192}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{1} | {\mathcal{S}}_{3}$ & $-\frac{1}{4}$ &
$0$ & $\frac{\omega}{4}-\frac{1}{8}$ &
$-\frac{7\omega}{96}-\frac{1}{192}$ &
$-\frac{\omega}{96}-\frac{7}{192}$ & $-\frac{1}{8}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$
\\
\hline ${\mathcal{S}}_{3} | {\mathcal{S}}_{cb}$ & $0$ & $0$ &
$\frac{\omega}{4}-\frac{13}{8}$ &
$-\frac{7\omega}{96}+\frac{83}{192}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $0$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{d1}^{v} | {\mathcal{S}}_{cb}$ & $0$ & $0$ &
$-\frac{\delta}{4}$ & $\frac{\delta}{16}-\frac{7}{96}$ &
$-\frac{7}{96}$ & $0$ & $-\frac{1}{48}$ & $-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{v2}^{v} | {\mathcal{S}}_{d1}^{v}$ & $0$ & $0$
& $-\frac{\delta}{4}$ & $\frac{\delta}{16}-\frac{1}{32}$ &
$-\frac{3}{64}$ & $-\frac{1}{64}$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline ${\mathcal{S}}_{v3}^{v} | {\mathcal{S}}_{v2}^{v}$ &
$-\frac{1}{8}$ & $0$ & $\frac{\omega}{8}+\frac{5}{16}$ &
$-\frac{\omega}{24}-\frac{5}{96}$ &
$-\frac{\omega}{96}+\frac{5}{192}$ & $-\frac{1}{8}$ &
$-\frac{1}{12}$ & $-\frac{1}{12}$
\\
\hline {\bf{d}} & $0$ & $0$ & $\frac{5}{8}$ & $-\frac{23}{96}$ &
$-\frac{13}{192}$ & $-\frac{1}{64}$ & $-\frac{1}{48}$ &
$-\frac{1}{48}$
\\
\hline
\end{tabular}
